Safe, Deterministic Trajectory Planning for Unstructured and Partially Occluded Environments

Ensuring safe behavior for automated vehicles in unregulated traffic areas poses a complex challenge for the industry. It is an open problem to provide scalable and certifiable solutions to this challenge. We derive a trajectory planner based on model predictive control which interoperates with a monitoring system for pedestrian safety based on cellular automata. The combined planner-monitor system is demonstrated on the example of a narrow indoor parking environment. The system features deterministic behavior, mitigating the immanent risk of black boxes and offering full certifiability. By using fundamental and conservative prediction models of pedestrians the monitor is able to determine a safe drivable area in the partially occluded and unstructured parking environment. The information is fed to the trajectory planner which ensures the vehicle remains in the safe drivable area at any time through constrained optimization. We show how the approach enables solving plenty of situations in tight parking garage scenarios. Even though conservative prediction models are applied, evaluations indicate a performant system for the tested low-speed navigation.

==> Figures/architecture.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{449.28092513bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46081158)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{architecture.pdf}}%
    \put(0.33389427,0.4640984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32552016\unitlength}\centering safety monitor\end{minipage}}}%
    \put(0.27888858,0.40591012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21701344\unitlength}\centering advisor\end{minipage}}}%
    \put(0.49423266,0.40591012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21701344\unitlength}\centering observer\end{minipage}}}%
    \put(0.50424867,0.20892865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17742641\unitlength}\centering constr.\\ tracking\\ NMPC\end{minipage}}}%
    \put(0.27537104,0.15616577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19078106\unitlength}\centering reference\\ generator\end{minipage}}}%
    \put(0.04136615,0.15586766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19078106\unitlength}\centering path\\ planner\end{minipage}}}%
    \put(0.82714557,0.22490659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18124202\unitlength}\centering vehicle\\ +\\ environment\\ modelling\end{minipage}}}%
    \put(0.27149581,0.24660791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19078106\unitlength}\centering constraint\\ generator\end{minipage}}}%
    \put(0.14488974,0.34811287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21367171\unitlength}\raggedleft free space\\ boundaries\end{minipage}}}%
    \put(-0.0058526,0.18416292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06486556\unitlength}\raggedleft static\\ map\end{minipage}}}%
    \put(0.38229643,0.34555862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20494686\unitlength}\raggedleft predicted\\ trajectory\end{minipage}}}%
    \put(0.77348849,0.37112836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11283197\unitlength}\raggedright corrective\\ action\end{minipage}}}%
    \put(0.7003656,0.27495841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12821078\unitlength}\centering steering\\ angle\\ $\delta^0$\end{minipage}}}%
    \put(0.72221607,0.14764024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09300575\unitlength}\centering long. control $a^0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{architecture.pdf}}%
    \put(0.38119487,0.07776678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21701344\unitlength}\centering controller\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{architecture.pdf}}%
    \put(0.52603713,0.02422952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21701344\unitlength}\centering $\xi^0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{architecture.pdf}}%
    \put(0.71673109,0.41953905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21701344\unitlength}\centering $\xi^0$\end{minipage}}}%
    \put(0.19760206,0.15784125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11685339\unitlength}\raggedright $\mathcal{P}_{ref}$\end{minipage}}}%
    \put(0.37365753,0.33183967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11685339\unitlength}\raggedright $\mathcal{B}$\end{minipage}}}%
    \put(0.60655505,0.33273366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15858674\unitlength}\raggedright $\mathcal{T}_{0:N}^{*}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{architecture.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/camera_positions.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'camera_positions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{487.93835449bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42879384)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{camera_positions.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/constraints.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'constraints.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{169.49999826bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73123266)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{constraints.pdf}}%
    \put(0.73696267,0.72445807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29867257\unitlength}\raggedright $\mathcal{P}_{ref}$\end{minipage}}}%
    \put(0.50632108,0.139439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49304685\unitlength}\raggedright $\mathcal{T}_{0:N}(t-1)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{constraints.pdf}}%
    \put(0.01634501,0.64893685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47566385\unitlength}\raggedright $\mathcal{M}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{constraints.pdf}}%
    \put(0.19026549,0.10088031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12168142\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.03903287,0.26428106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14917826\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{constraints.pdf}}%
    \put(-0.01201012,0.73994477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.66371681\unitlength}\raggedleft front constraint\end{minipage}}}%
  \end{picture}%
\endgroup%

